Nitriding: A tool kit for building scalable, networked, secure enclaves

Enclave deployments often fail to simultaneously be secure (e.g., resistant to side channel attacks), powerful (i.e., as fast as an off-the-shelf server), and flexible (i.e., unconstrained by development hurdles). In this paper, we present nitriding, an open tool kit that enables the development of enclave applications that satisfy all three properties. We build nitriding on top of the recently-proposed AWS Nitro Enclaves whose architecture prevents side channel attacks by design, making nitriding more secure than comparable frameworks. We abstract away the constrained development model of Nitro Enclaves, making it possible to run unmodified applications inside an enclave that have seamless and secure Internet connectivity, all while making our code user-verifiable. To demonstrate nitriding's flexibility, we design three enclave applications, each a research contribution in its own right: (i) we run a Tor bridge inside an enclave, making it resistant to protocol-level deanonymization attacks; (ii) we built a service for securely revealing infrastructure configuration, empowering users to verify privacy promises like the discarding of IP addresses at the edge; (iii) and we move a Chromium browser into an enclave, thereby isolating its attack surface from the user's system. We find that nitriding enables rapid prototyping and alleviates the deployment of production-quality systems, paving the way toward usable and secure enclaves.

==> diagrams/attestation-document-request-latency/att-doc-latencies.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-05-03 09:05:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (234.88,108.41);
\begin{scope}
\path[clip] ( 35.05, 27.90) rectangle (229.88,103.40);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.05, 39.91) --
	(229.88, 39.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.05, 57.07) --
	(229.88, 57.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.05, 74.23) --
	(229.88, 74.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.05, 91.39) --
	(229.88, 91.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.85, 27.90) --
	( 72.85,103.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (147.51, 27.90) --
	(147.51,103.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.17, 27.90) --
	(222.17,103.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.05, 31.33) --
	(229.88, 31.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.05, 48.49) --
	(229.88, 48.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.05, 65.65) --
	(229.88, 65.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.05, 82.81) --
	(229.88, 82.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.05, 99.97) --
	(229.88, 99.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.52, 27.90) --
	( 35.52,103.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] (110.18, 27.90) --
	(110.18,103.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] (184.84, 27.90) --
	(184.84,103.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05, 31.33) --
	( 43.91, 31.33) --
	( 43.91, 31.33) --
	( 44.01, 31.33) --
	( 44.01, 31.35) --
	( 44.10, 31.35) --
	( 44.10, 31.37) --
	( 44.20, 31.37) --
	( 44.20, 31.43) --
	( 44.30, 31.43) --
	( 44.30, 31.52) --
	( 44.40, 31.52) --
	( 44.40, 31.69) --
	( 44.50, 31.69) --
	( 44.50, 31.95) --
	( 44.60, 31.95) --
	( 44.60, 32.26) --
	( 44.70, 32.26) --
	( 44.70, 32.70) --
	( 44.80, 32.70) --
	( 44.80, 33.11) --
	( 44.90, 33.11) --
	( 44.90, 33.61) --
	( 45.00, 33.61) --
	( 45.00, 34.28) --
	( 45.09, 34.28) --
	( 45.09, 35.11) --
	( 45.19, 35.11) --
	( 45.19, 36.12) --
	( 45.29, 36.12) --
	( 45.29, 37.32) --
	( 45.39, 37.32) --
	( 45.39, 38.74) --
	( 45.49, 38.74) --
	( 45.49, 40.19) --
	( 45.59, 40.19) --
	( 45.59, 41.78) --
	( 45.68, 41.78) --
	( 45.68, 43.53) --
	( 45.78, 43.53) --
	( 45.78, 45.20) --
	( 45.88, 45.20) --
	( 45.88, 46.94) --
	( 45.98, 46.94) --
	( 45.98, 48.65) --
	( 46.08, 48.65) --
	( 46.08, 50.39) --
	( 46.17, 50.39) --
	( 46.17, 52.02) --
	( 46.27, 52.02) --
	( 46.27, 53.59) --
	( 46.37, 53.59) --
	( 46.37, 55.16) --
	( 46.47, 55.16) --
	( 46.47, 56.60) --
	( 46.56, 56.60) --
	( 46.56, 58.02) --
	( 46.66, 58.02) --
	( 46.66, 59.39) --
	( 46.76, 59.39) --
	( 46.76, 60.54) --
	( 46.85, 60.54) --
	( 46.85, 61.66) --
	( 46.95, 61.66) --
	( 46.95, 62.69) --
	( 47.05, 62.69) --
	( 47.05, 63.63) --
	( 47.14, 63.63) --
	( 47.14, 64.44) --
	( 47.24, 64.44) --
	( 47.24, 65.20) --
	( 47.34, 65.20) --
	( 47.34, 65.97) --
	( 47.43, 65.97) --
	( 47.43, 66.68) --
	( 47.53, 66.68) --
	( 47.53, 67.41) --
	( 47.63, 67.41) --
	( 47.63, 68.09) --
	( 47.72, 68.09) --
	( 47.72, 68.73) --
	( 47.82, 68.73) --
	( 47.82, 69.35) --
	( 47.92, 69.35) --
	( 47.92, 69.95) --
	( 48.01, 69.95) --
	( 48.01, 70.48) --
	( 48.11, 70.48) --
	( 48.11, 71.20) --
	( 48.20, 71.20) --
	( 48.20, 72.23) --
	( 48.30, 72.23) --
	( 48.30, 73.48) --
	( 48.39, 73.48) --
	( 48.39, 74.80) --
	( 48.49, 74.80) --
	( 48.49, 76.10) --
	( 48.59, 76.10) --
	( 48.59, 77.29) --
	( 48.68, 77.29) --
	( 48.68, 78.56) --
	( 48.78, 78.56) --
	( 48.78, 79.70) --
	( 48.87, 79.70) --
	( 48.87, 80.74) --
	( 48.97, 80.74) --
	( 48.97, 81.78) --
	( 49.06, 81.78) --
	( 49.06, 82.68) --
	( 49.16, 82.68) --
	( 49.16, 83.50) --
	( 49.25, 83.50) --
	( 49.25, 84.28) --
	( 49.35, 84.28) --
	( 49.35, 85.00) --
	( 49.44, 85.00) --
	( 49.44, 85.63) --
	( 49.54, 85.63) --
	( 49.54, 86.30) --
	( 49.63, 86.30) --
	( 49.63, 86.93) --
	( 49.72, 86.93) --
	( 49.72, 87.49) --
	( 49.82, 87.49) --
	( 49.82, 88.02) --
	( 49.91, 88.02) --
	( 49.91, 88.54) --
	( 50.01, 88.54) --
	( 50.01, 88.91) --
	( 50.10, 88.91) --
	( 50.10, 89.25) --
	( 50.20, 89.25) --
	( 50.20, 89.56) --
	( 50.29, 89.56) --
	( 50.29, 89.86) --
	( 50.38, 89.86) --
	( 50.38, 90.16) --
	( 50.48, 90.16) --
	( 50.48, 90.41) --
	( 50.57, 90.41) --
	( 50.57, 90.61) --
	( 50.66, 90.61) --
	( 50.66, 90.80) --
	( 50.76, 90.80) --
	( 50.76, 90.98) --
	( 50.85, 90.98) --
	( 50.85, 91.15) --
	( 50.94, 91.15) --
	( 50.94, 91.32) --
	( 51.04, 91.32) --
	( 51.04, 91.43) --
	( 51.13, 91.43) --
	( 51.13, 91.56) --
	( 51.22, 91.56) --
	( 51.22, 91.68) --
	( 51.32, 91.68) --
	( 51.32, 91.82) --
	( 51.41, 91.82) --
	( 51.41, 91.93) --
	( 51.50, 91.93) --
	( 51.50, 92.06) --
	( 51.60, 92.06) --
	( 51.60, 92.20) --
	( 51.69, 92.20) --
	( 51.69, 92.33) --
	( 51.78, 92.33) --
	( 51.78, 92.47) --
	( 51.87, 92.47) --
	( 51.87, 92.64) --
	( 51.97, 92.64) --
	( 51.97, 92.80) --
	( 52.06, 92.80) --
	( 52.06, 92.99) --
	( 52.15, 92.99) --
	( 52.15, 93.12) --
	( 52.24, 93.12) --
	( 52.24, 93.30) --
	( 52.34, 93.30) --
	( 52.34, 93.48) --
	( 52.43, 93.48) --
	( 52.43, 93.62) --
	( 52.52, 93.62) --
	( 52.52, 93.78) --
	( 52.61, 93.78) --
	( 52.61, 93.92) --
	( 52.70, 93.92) --
	( 52.70, 94.03) --
	( 52.80, 94.03) --
	( 52.80, 94.17) --
	( 52.89, 94.17) --
	( 52.89, 94.30) --
	( 52.98, 94.30) --
	( 52.98, 94.41) --
	( 53.07, 94.41) --
	( 53.07, 94.50) --
	( 53.16, 94.50) --
	( 53.16, 94.59) --
	( 53.25, 94.59) --
	( 53.25, 94.67) --
	( 53.34, 94.67) --
	( 53.34, 94.76) --
	( 53.44, 94.76) --
	( 53.44, 94.84) --
	( 53.53, 94.84) --
	( 53.53, 94.93) --
	( 53.62, 94.93) --
	( 53.62, 95.02) --
	( 53.71, 95.02) --
	( 53.71, 95.09) --
	( 53.80, 95.09) --
	( 53.80, 95.17) --
	( 53.89, 95.17) --
	( 53.89, 95.25) --
	( 53.98, 95.25) --
	( 53.98, 95.32) --
	( 54.07, 95.32) --
	( 54.07, 95.37) --
	( 54.16, 95.37) --
	( 54.16, 95.42) --
	( 54.25, 95.42) --
	( 54.25, 95.49) --
	( 54.34, 95.49) --
	( 54.34, 95.54) --
	( 54.43, 95.54) --
	( 54.43, 95.61) --
	( 54.52, 95.61) --
	( 54.52, 95.65) --
	( 54.61, 95.65) --
	( 54.61, 95.70) --
	( 54.70, 95.70) --
	( 54.70, 95.74) --
	( 54.80, 95.74) --
	( 54.80, 95.78) --
	( 54.89, 95.78) --
	( 54.89, 95.81) --
	( 54.98, 95.81) --
	( 54.98, 95.86) --
	( 55.06, 95.86) --
	( 55.06, 95.92) --
	( 55.15, 95.92) --
	( 55.15, 95.96) --
	( 55.24, 95.96) --
	( 55.24, 96.00) --
	( 55.33, 96.00) --
	( 55.33, 96.04) --
	( 55.42, 96.04) --
	( 55.42, 96.10) --
	( 55.51, 96.10) --
	( 55.51, 96.14) --
	( 55.60, 96.14) --
	( 55.60, 96.25) --
	( 55.69, 96.25) --
	( 55.69, 96.35) --
	( 55.78, 96.35) --
	( 55.78, 96.44) --
	( 55.87, 96.44) --
	( 55.87, 96.53) --
	( 55.96, 96.53) --
	( 55.96, 96.61) --
	( 56.05, 96.61) --
	( 56.05, 96.70) --
	( 56.14, 96.70) --
	( 56.14, 96.80) --
	( 56.23, 96.80) --
	( 56.23, 96.90) --
	( 56.32, 96.90) --
	( 56.32, 96.99) --
	( 56.40, 96.99) --
	( 56.40, 97.10) --
	( 56.49, 97.10) --
	( 56.49, 97.23) --
	( 56.58, 97.23) --
	( 56.58, 97.34) --
	( 56.67, 97.34) --
	( 56.67, 97.43) --
	( 56.76, 97.43) --
	( 56.76, 97.52) --
	( 56.85, 97.52) --
	( 56.85, 97.59) --
	( 56.94, 97.59) --
	( 56.94, 97.66) --
	( 57.02, 97.66) --
	( 57.02, 97.72) --
	( 57.11, 97.72) --
	( 57.11, 97.80) --
	( 57.20, 97.80) --
	( 57.20, 97.86) --
	( 57.29, 97.86) --
	( 57.29, 97.93) --
	( 57.38, 97.93) --
	( 57.38, 97.99) --
	( 57.46, 97.99) --
	( 57.46, 98.04) --
	( 57.55, 98.04) --
	( 57.55, 98.09) --
	( 57.64, 98.09) --
	( 57.64, 98.14) --
	( 57.73, 98.14) --
	( 57.73, 98.18) --
	( 57.81, 98.18) --
	( 57.81, 98.22) --
	( 57.90, 98.22) --
	( 57.90, 98.27) --
	( 57.99, 98.27) --
	( 57.99, 98.31) --
	( 58.08, 98.31) --
	( 58.08, 98.34) --
	( 58.16, 98.34) --
	( 58.16, 98.37) --
	( 58.25, 98.37) --
	( 58.25, 98.41) --
	( 58.34, 98.41) --
	( 58.34, 98.44) --
	( 58.43, 98.44) --
	( 58.43, 98.47) --
	( 58.51, 98.47) --
	( 58.51, 98.51) --
	( 58.60, 98.51) --
	( 58.60, 98.53) --
	( 58.69, 98.53) --
	( 58.69, 98.56) --
	( 58.77, 98.56) --
	( 58.77, 98.59) --
	( 58.86, 98.59) --
	( 58.86, 98.61) --
	( 58.95, 98.61) --
	( 58.95, 98.63) --
	( 59.03, 98.63) --
	( 59.03, 98.66) --
	( 59.12, 98.66) --
	( 59.12, 98.69) --
	( 59.21, 98.69) --
	( 59.21, 98.70) --
	( 59.29, 98.70) --
	( 59.29, 98.72) --
	( 59.38, 98.72) --
	( 59.38, 98.74) --
	( 59.47, 98.74) --
	( 59.47, 98.75) --
	( 59.55, 98.75) --
	( 59.55, 98.78) --
	( 59.64, 98.78) --
	( 59.64, 98.79) --
	( 59.72, 98.79) --
	( 59.72, 98.81) --
	( 59.81, 98.81) --
	( 59.81, 98.83) --
	( 59.90, 98.83) --
	( 59.90, 98.85) --
	( 59.98, 98.85) --
	( 59.98, 98.87) --
	( 60.07, 98.87) --
	( 60.07, 98.88) --
	( 60.15, 98.88) --
	( 60.15, 98.90) --
	( 60.24, 98.90) --
	( 60.24, 98.91) --
	( 60.32, 98.91) --
	( 60.32, 98.93) --
	( 60.41, 98.93) --
	( 60.41, 98.94) --
	( 60.50, 98.94) --
	( 60.50, 98.97) --
	( 60.58, 98.97) --
	( 60.58, 98.97) --
	( 60.67, 98.97) --
	( 60.67, 98.98) --
	( 60.75, 98.98) --
	( 60.75, 99.00) --
	( 60.84, 99.00) --
	( 60.84, 99.01) --
	( 60.92, 99.01) --
	( 60.92, 99.02) --
	( 61.01, 99.02) --
	( 61.01, 99.03) --
	( 61.09, 99.03) --
	( 61.09, 99.04) --
	( 61.18, 99.04) --
	( 61.18, 99.05) --
	( 61.26, 99.05) --
	( 61.26, 99.05) --
	( 61.35, 99.05) --
	( 61.35, 99.06) --
	( 61.43, 99.06) --
	( 61.43, 99.08) --
	( 61.52, 99.08) --
	( 61.52, 99.09) --
	( 61.60, 99.09) --
	( 61.60, 99.10) --
	( 61.68, 99.10) --
	( 61.68, 99.11) --
	( 61.77, 99.11) --
	( 61.77, 99.12) --
	( 61.85, 99.12) --
	( 61.85, 99.12) --
	( 61.94, 99.12) --
	( 61.94, 99.14) --
	( 62.02, 99.14) --
	( 62.02, 99.14) --
	( 62.11, 99.14) --
	( 62.11, 99.15) --
	( 62.19, 99.15) --
	( 62.19, 99.16) --
	( 62.27, 99.16) --
	( 62.27, 99.17) --
	( 62.36, 99.17) --
	( 62.36, 99.17) --
	( 62.44, 99.17) --
	( 62.44, 99.19) --
	( 62.53, 99.19) --
	( 62.53, 99.20) --
	( 62.61, 99.20) --
	( 62.61, 99.20) --
	( 62.69, 99.20) --
	( 62.69, 99.20) --
	( 62.78, 99.20) --
	( 62.78, 99.21) --
	( 62.86, 99.21) --
	( 62.86, 99.21) --
	( 62.94, 99.21) --
	( 62.94, 99.22) --
	( 63.03, 99.22) --
	( 63.03, 99.23) --
	( 63.11, 99.23) --
	( 63.11, 99.23) --
	( 63.19, 99.23) --
	( 63.19, 99.24) --
	( 63.28, 99.24) --
	( 63.28, 99.24) --
	( 63.36, 99.24) --
	( 63.36, 99.25) --
	( 63.44, 99.25) --
	( 63.44, 99.25) --
	( 63.53, 99.25) --
	( 63.53, 99.26) --
	( 63.61, 99.26) --
	( 63.61, 99.26) --
	( 63.69, 99.26) --
	( 63.69, 99.26) --
	( 63.78, 99.26) --
	( 63.78, 99.27) --
	( 63.86, 99.27) --
	( 63.86, 99.27) --
	( 64.02, 99.27) --
	( 64.02, 99.27) --
	( 64.19, 99.27) --
	( 64.19, 99.28) --
	( 64.27, 99.28) --
	( 64.27, 99.28) --
	( 64.35, 99.28) --
	( 64.35, 99.28) --
	( 64.44, 99.28) --
	( 64.44, 99.28) --
	( 64.52, 99.28) --
	( 64.52, 99.29) --
	( 64.60, 99.29) --
	( 64.60, 99.29) --
	( 64.68, 99.29) --
	( 64.68, 99.29) --
	( 64.77, 99.29) --
	( 64.77, 99.30) --
	( 64.85, 99.30) --
	( 64.85, 99.30) --
	( 64.93, 99.30) --
	( 64.93, 99.30) --
	( 65.01, 99.30) --
	( 65.01, 99.30) --
	( 65.18, 99.30) --
	( 65.18, 99.30) --
	( 65.26, 99.30) --
	( 65.26, 99.31) --
	( 65.42, 99.31) --
	( 65.42, 99.31) --
	( 65.50, 99.31) --
	( 65.50, 99.31) --
	( 65.58, 99.31) --
	( 65.58, 99.31) --
	( 65.67, 99.31) --
	( 65.67, 99.31) --
	( 65.75, 99.31) --
	( 65.75, 99.32) --
	( 65.83, 99.32) --
	( 65.83, 99.32) --
	( 65.91, 99.32) --
	( 65.91, 99.32) --
	( 65.99, 99.32) --
	( 65.99, 99.32) --
	( 66.07, 99.32) --
	( 66.07, 99.32) --
	( 66.23, 99.32) --
	( 66.23, 99.33) --
	( 66.31, 99.33) --
	( 66.31, 99.33) --
	( 66.40, 99.33) --
	( 66.40, 99.33) --
	( 66.64, 99.33) --
	( 66.64, 99.33) --
	( 66.72, 99.33) --
	( 66.72, 99.33) --
	( 66.80, 99.33) --
	( 66.80, 99.34) --
	( 66.88, 99.34) --
	( 66.88, 99.34) --
	( 66.96, 99.34) --
	( 66.96, 99.34) --
	( 67.04, 99.34) --
	( 67.04, 99.34) --
	( 67.52, 99.34) --
	( 67.52, 99.34) --
	( 68.00, 99.34) --
	( 68.00, 99.34) --
	( 68.16, 99.34) --
	( 68.16, 99.34) --
	( 68.40, 99.34) --
	( 68.40, 99.35) --
	( 68.48, 99.35) --
	( 68.48, 99.35) --
	( 68.64, 99.35) --
	( 68.64, 99.35) --
	( 68.72, 99.35) --
	( 68.72, 99.35) --
	( 69.03, 99.35) --
	( 69.03, 99.36) --
	( 69.35, 99.36) --
	( 69.35, 99.36) --
	( 69.58, 99.36) --
	( 69.58, 99.36) --
	( 70.99, 99.36) --
	( 70.99, 99.36) --
	( 71.14, 99.36) --
	( 71.14, 99.36) --
	( 71.30, 99.36) --
	( 71.30, 99.36) --
	( 72.60, 99.36) --
	( 72.60, 99.37) --
	( 75.61, 99.37) --
	( 75.61, 99.37) --
	( 76.35, 99.37) --
	( 76.35, 99.37) --
	( 76.50, 99.37) --
	( 76.50, 99.37) --
	( 76.79, 99.37) --
	( 76.79, 99.37) --
	( 76.94, 99.37) --
	( 76.94, 99.37) --
	( 77.74, 99.37) --
	( 77.74, 99.38) --
	( 78.47, 99.38) --
	( 78.47, 99.38) --
	( 78.54, 99.38) --
	( 78.54, 99.38) --
	( 79.55, 99.38) --
	( 79.55, 99.38) --
	( 80.40, 99.38) --
	( 80.40, 99.38) --
	( 81.60, 99.38) --
	( 81.60, 99.38) --
	( 81.74, 99.38) --
	( 81.74, 99.38) --
	( 82.37, 99.38) --
	( 82.37, 99.38) --
	( 82.72, 99.38) --
	( 82.72, 99.39) --
	( 82.86, 99.39) --
	( 82.86, 99.39) --
	( 85.60, 99.39) --
	( 85.60, 99.39) --
	( 96.16, 99.39) --
	( 96.16, 99.39) --
	(111.62, 99.39) --
	(111.62, 99.39) --
	(127.46, 99.39) --
	(127.46, 99.39) --
	(129.05, 99.39) --
	(129.05, 99.39) --
	(132.34, 99.39) --
	(132.34, 99.40) --
	(142.10, 99.40) --
	(142.10, 99.40) --
	(179.28, 99.40) --
	(179.28, 99.40) --
	(185.37, 99.40) --
	(185.37, 99.40) --
	(192.23, 99.40) --
	(192.23, 99.40) --
	(192.38, 99.40) --
	(192.38, 99.40) --
	(199.14, 99.40) --
	(199.14, 99.40) --
	(202.30, 99.40) --
	(202.30, 99.40) --
	(206.17, 99.40) --
	(206.17, 99.41) --
	(206.23, 99.41) --
	(206.23, 99.41) --
	(206.26, 99.41) --
	(206.26, 99.41) --
	(206.28, 99.41) --
	(206.28, 99.41) --
	(206.34, 99.41) --
	(206.34, 99.41) --
	(206.39, 99.41) --
	(206.39, 99.42) --
	(206.41, 99.42) --
	(206.41, 99.42) --
	(206.43, 99.42) --
	(206.43, 99.43) --
	(206.45, 99.43) --
	(206.45, 99.43) --
	(206.48, 99.43) --
	(206.48, 99.43) --
	(206.50, 99.43) --
	(206.50, 99.43) --
	(206.52, 99.43) --
	(206.52, 99.43) --
	(206.54, 99.43) --
	(206.54, 99.44) --
	(206.56, 99.44) --
	(206.56, 99.44) --
	(206.59, 99.44) --
	(206.59, 99.44) --
	(206.61, 99.44) --
	(206.61, 99.44) --
	(206.63, 99.44) --
	(206.63, 99.44) --
	(206.70, 99.44) --
	(206.70, 99.44) --
	(206.72, 99.44) --
	(206.72, 99.45) --
	(206.81, 99.45) --
	(206.81, 99.45) --
	(206.87, 99.45) --
	(206.87, 99.45) --
	(206.92, 99.45) --
	(206.92, 99.45) --
	(206.94, 99.45) --
	(206.94, 99.45) --
	(207.00, 99.45) --
	(207.00, 99.45) --
	(207.03, 99.45) --
	(207.03, 99.45) --
	(207.22, 99.45) --
	(207.22, 99.46) --
	(207.24, 99.46) --
	(207.24, 99.46) --
	(207.29, 99.46) --
	(207.29, 99.46) --
	(207.31, 99.46) --
	(207.31, 99.46) --
	(207.33, 99.46) --
	(207.33, 99.46) --
	(207.35, 99.46) --
	(207.35, 99.46) --
	(207.38, 99.46) --
	(207.38, 99.46) --
	(207.40, 99.46) --
	(207.40, 99.47) --
	(207.42, 99.47) --
	(207.42, 99.47) --
	(207.44, 99.47) --
	(207.44, 99.47) --
	(207.46, 99.47) --
	(207.46, 99.47) --
	(207.48, 99.47) --
	(207.48, 99.48) --
	(207.51, 99.48) --
	(207.51, 99.48) --
	(207.53, 99.48) --
	(207.53, 99.49) --
	(207.55, 99.49) --
	(207.55, 99.49) --
	(207.57, 99.49) --
	(207.57, 99.50) --
	(207.59, 99.50) --
	(207.59, 99.50) --
	(207.62, 99.50) --
	(207.62, 99.51) --
	(207.64, 99.51) --
	(207.64, 99.52) --
	(207.66, 99.52) --
	(207.66, 99.53) --
	(207.68, 99.53) --
	(207.68, 99.54) --
	(207.70, 99.54) --
	(207.70, 99.55) --
	(207.72, 99.55) --
	(207.72, 99.56) --
	(207.75, 99.56) --
	(207.75, 99.58) --
	(207.77, 99.58) --
	(207.77, 99.59) --
	(207.79, 99.59) --
	(207.79, 99.59) --
	(207.81, 99.59) --
	(207.81, 99.60) --
	(207.83, 99.60) --
	(207.83, 99.60) --
	(207.86, 99.60) --
	(207.86, 99.61) --
	(207.88, 99.61) --
	(207.88, 99.62) --
	(207.90, 99.62) --
	(207.90, 99.62) --
	(207.92, 99.62) --
	(207.92, 99.63) --
	(207.94, 99.63) --
	(207.94, 99.64) --
	(207.96, 99.64) --
	(207.96, 99.64) --
	(207.99, 99.64) --
	(207.99, 99.65) --
	(208.01, 99.65) --
	(208.01, 99.65) --
	(208.03, 99.65) --
	(208.03, 99.65) --
	(208.05, 99.65) --
	(208.05, 99.65) --
	(208.07, 99.65) --
	(208.07, 99.66) --
	(208.09, 99.66) --
	(208.09, 99.66) --
	(208.12, 99.66) --
	(208.12, 99.67) --
	(208.14, 99.67) --
	(208.14, 99.67) --
	(208.16, 99.67) --
	(208.16, 99.67) --
	(208.18, 99.67) --
	(208.18, 99.67) --
	(208.20, 99.67) --
	(208.20, 99.68) --
	(208.27, 99.68) --
	(208.27, 99.68) --
	(208.29, 99.68) --
	(208.29, 99.68) --
	(208.31, 99.68) --
	(208.31, 99.68) --
	(208.33, 99.68) --
	(208.33, 99.69) --
	(208.35, 99.69) --
	(208.35, 99.69) --
	(208.38, 99.69) --
	(208.38, 99.69) --
	(208.40, 99.69) --
	(208.40, 99.70) --
	(208.42, 99.70) --
	(208.42, 99.70) --
	(208.44, 99.70) --
	(208.44, 99.70) --
	(208.46, 99.70) --
	(208.46, 99.70) --
	(208.51, 99.70) --
	(208.51, 99.71) --
	(208.53, 99.71) --
	(208.53, 99.71) --
	(208.55, 99.71) --
	(208.55, 99.72) --
	(208.57, 99.72) --
	(208.57, 99.72) --
	(208.59, 99.72) --
	(208.59, 99.73) --
	(208.61, 99.73) --
	(208.61, 99.73) --
	(208.64, 99.73) --
	(208.64, 99.73) --
	(208.66, 99.73) --
	(208.66, 99.74) --
	(208.68, 99.74) --
	(208.68, 99.74) --
	(208.70, 99.74) --
	(208.70, 99.74) --
	(208.74, 99.74) --
	(208.74, 99.75) --
	(208.76, 99.75) --
	(208.76, 99.76) --
	(208.79, 99.76) --
	(208.79, 99.76) --
	(208.81, 99.76) --
	(208.81, 99.77) --
	(208.83, 99.77) --
	(208.83, 99.77) --
	(208.85, 99.77) --
	(208.85, 99.78) --
	(208.87, 99.78) --
	(208.87, 99.79) --
	(208.89, 99.79) --
	(208.89, 99.80) --
	(208.92, 99.80) --
	(208.92, 99.81) --
	(208.94, 99.81) --
	(208.94, 99.82) --
	(208.96, 99.82) --
	(208.96, 99.83) --
	(208.98, 99.83) --
	(208.98, 99.83) --
	(209.00, 99.83) --
	(209.00, 99.84) --
	(209.02, 99.84) --
	(209.02, 99.84) --
	(209.04, 99.84) --
	(209.04, 99.85) --
	(209.07, 99.85) --
	(209.07, 99.87) --
	(209.11, 99.87) --
	(209.11, 99.87) --
	(209.13, 99.87) --
	(209.13, 99.88) --
	(209.15, 99.88) --
	(209.15, 99.89) --
	(209.17, 99.89) --
	(209.17, 99.90) --
	(209.20, 99.90) --
	(209.20, 99.90) --
	(209.22, 99.90) --
	(209.22, 99.91) --
	(209.24, 99.91) --
	(209.24, 99.91) --
	(209.26, 99.91) --
	(209.26, 99.91) --
	(209.28, 99.91) --
	(209.28, 99.91) --
	(209.30, 99.91) --
	(209.30, 99.92) --
	(209.32, 99.92) --
	(209.32, 99.92) --
	(209.35, 99.92) --
	(209.35, 99.93) --
	(209.37, 99.93) --
	(209.37, 99.93) --
	(209.43, 99.93) --
	(209.43, 99.93) --
	(209.45, 99.93) --
	(209.45, 99.94) --
	(209.50, 99.94) --
	(209.50, 99.94) --
	(209.58, 99.94) --
	(209.58, 99.94) --
	(209.62, 99.94) --
	(209.62, 99.95) --
	(209.65, 99.95) --
	(209.65, 99.95) --
	(209.71, 99.95) --
	(209.71, 99.95) --
	(209.73, 99.95) --
	(209.73, 99.95) --
	(209.75, 99.95) --
	(209.75, 99.95) --
	(209.77, 99.95) --
	(209.77, 99.96) --
	(209.79, 99.96) --
	(209.79, 99.96) --
	(209.84, 99.96) --
	(209.84, 99.96) --
	(209.86, 99.96) --
	(209.86, 99.96) --
	(209.94, 99.96) --
	(209.94, 99.96) --
	(209.97, 99.96) --
	(209.97, 99.97) --
	(210.22, 99.97) --
	(210.22, 99.97) --
	(211.07, 99.97) --
	(211.07, 99.97) --
	(213.59, 99.97) --
	(213.59, 99.97) --
	(216.08, 99.97) --
	(216.08, 99.97) --
	(221.02, 99.97) --
	(221.02, 99.97) --
	(229.88, 99.97) --
	(229.88, 99.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.55, 28.57) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.55, 45.73) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.55, 62.90) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.55, 80.06) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.55, 97.22) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.52, 17.89) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (110.18, 17.89) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (184.84, 17.89) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.46,  6.94) {Latency  in ms (log)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 65.65) {Empirical CDF};
\end{scope}
\end{tikzpicture}


==> diagrams/http-request-latencies/http-request-latencies.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-05-09 09:55:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,108.41);
\begin{scope}
\path[clip] ( 35.05, 27.90) rectangle (121.47, 89.57);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.05, 37.71) --
	(121.47, 37.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.05, 51.73) --
	(121.47, 51.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.05, 65.74) --
	(121.47, 65.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.05, 79.76) --
	(121.47, 79.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.34, 27.90) --
	( 44.34, 89.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.19, 27.90) --
	( 62.19, 89.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.05, 27.90) --
	( 80.05, 89.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.90, 27.90) --
	( 97.90, 89.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.76, 27.90) --
	(115.76, 89.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.05, 30.70) --
	(121.47, 30.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.05, 44.72) --
	(121.47, 44.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.05, 58.73) --
	(121.47, 58.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.05, 72.75) --
	(121.47, 72.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.05, 86.77) --
	(121.47, 86.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.41, 27.90) --
	( 35.41, 89.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.26, 27.90) --
	( 53.26, 89.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.12, 27.90) --
	( 71.12, 89.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.97, 27.90) --
	( 88.97, 89.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.83, 27.90) --
	(106.83, 89.57);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 38.98, 89.26) --
	( 41.62, 84.68) --
	( 36.34, 84.68) --
	cycle;

\path[fill=fillColor] ( 42.55, 89.26) --
	( 45.19, 84.68) --
	( 39.91, 84.68) --
	cycle;

\path[fill=fillColor] ( 46.12, 89.26) --
	( 48.76, 84.68) --
	( 43.48, 84.68) --
	cycle;

\path[fill=fillColor] ( 49.69, 89.26) --
	( 52.33, 84.68) --
	( 47.05, 84.68) --
	cycle;

\path[fill=fillColor] ( 53.26, 89.26) --
	( 55.91, 84.68) --
	( 50.62, 84.68) --
	cycle;

\path[fill=fillColor] ( 56.83, 89.26) --
	( 59.48, 84.68) --
	( 54.19, 84.68) --
	cycle;

\path[fill=fillColor] ( 60.41, 89.26) --
	( 63.05, 84.68) --
	( 57.76, 84.68) --
	cycle;

\path[fill=fillColor] ( 63.98, 89.26) --
	( 66.62, 84.68) --
	( 61.33, 84.68) --
	cycle;

\path[fill=fillColor] ( 67.55, 89.26) --
	( 70.19, 84.68) --
	( 64.91, 84.68) --
	cycle;

\path[fill=fillColor] ( 92.55, 89.82) --
	( 95.19, 85.24) --
	( 89.90, 85.24) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 38.98, 86.21) circle (  1.96);

\path[fill=fillColor] ( 42.55, 86.21) circle (  1.96);

\path[fill=fillColor] ( 46.12, 86.21) circle (  1.96);

\path[fill=fillColor] ( 49.69, 86.21) circle (  1.96);

\path[fill=fillColor] ( 53.26, 86.21) circle (  1.96);

\path[fill=fillColor] ( 56.83, 86.21) circle (  1.96);

\path[fill=fillColor] ( 60.41, 86.21) circle (  1.96);

\path[fill=fillColor] ( 63.98, 86.21) circle (  1.96);

\path[fill=fillColor] ( 67.55, 86.21) circle (  1.96);

\path[fill=fillColor] ( 96.12, 86.77) circle (  1.96);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] ( 40.59, 71.91) --
	( 44.51, 71.91) --
	( 44.51, 75.84) --
	( 40.59, 75.84) --
	cycle;

\path[fill=fillColor] ( 47.73, 79.76) --
	( 51.65, 79.76) --
	( 51.65, 83.69) --
	( 47.73, 83.69) --
	cycle;

\path[fill=fillColor] ( 54.87, 80.88) --
	( 58.80, 80.88) --
	( 58.80, 84.81) --
	( 54.87, 84.81) --
	cycle;

\path[fill=fillColor] ( 62.01, 81.44) --
	( 65.94, 81.44) --
	( 65.94, 85.37) --
	( 62.01, 85.37) --
	cycle;

\path[fill=fillColor] ( 69.16, 82.00) --
	( 73.08, 82.00) --
	( 73.08, 85.93) --
	( 69.16, 85.93) --
	cycle;

\path[fill=fillColor] ( 76.30, 82.57) --
	( 80.22, 82.57) --
	( 80.22, 86.49) --
	( 76.30, 86.49) --
	cycle;

\path[fill=fillColor] ( 83.44, 83.13) --
	( 87.37, 83.13) --
	( 87.37, 87.05) --
	( 83.44, 87.05) --
	cycle;

\path[fill=fillColor] ( 90.58, 84.25) --
	( 94.51, 84.25) --
	( 94.51, 88.17) --
	( 90.58, 88.17) --
	cycle;

\path[fill=fillColor] ( 97.73, 84.25) --
	(101.65, 84.25) --
	(101.65, 88.17) --
	( 97.73, 88.17) --
	cycle;

\path[fill=fillColor] (112.01, 84.81) --
	(115.94, 84.81) --
	(115.94, 88.73) --
	(112.01, 88.73) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.77, 81.16) -- ( 45.32, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.55, 78.39) -- ( 42.55, 83.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.92, 82.85) -- ( 52.47, 82.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.69, 80.07) -- ( 49.69, 85.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.06, 83.41) -- ( 59.61, 83.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.83, 80.63) -- ( 56.83, 86.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 83.97) -- ( 66.75, 83.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.98, 81.19) -- ( 63.98, 86.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.34, 84.53) -- ( 73.89, 84.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.12, 81.75) -- ( 71.12, 87.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.49, 84.53) -- ( 81.04, 84.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.26, 81.75) -- ( 78.26, 87.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 85.65) -- ( 88.18, 85.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.40, 82.87) -- ( 85.40, 88.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.77, 86.21) -- ( 95.32, 86.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.55, 83.43) -- ( 92.55, 88.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.91, 86.21) -- (102.46, 86.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.69, 83.43) -- ( 99.69, 88.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.77, 86.77) -- (120.32, 86.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.54, 84.00) -- (117.54, 89.55);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.98, 86.21) --
	( 42.55, 86.21) --
	( 46.12, 86.21) --
	( 49.69, 86.21) --
	( 53.26, 86.21) --
	( 56.83, 86.21) --
	( 60.41, 86.21) --
	( 63.98, 86.21) --
	( 67.55, 86.21) --
	( 96.12, 86.77);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 38.98, 86.21) --
	( 42.55, 86.21) --
	( 46.12, 86.21) --
	( 49.69, 86.21) --
	( 53.26, 86.21) --
	( 56.83, 86.21) --
	( 60.41, 86.21) --
	( 63.98, 86.21) --
	( 67.55, 86.21) --
	( 92.55, 86.77);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 42.55, 73.87) --
	( 49.69, 81.72) --
	( 56.83, 82.85) --
	( 63.98, 83.41) --
	( 71.12, 83.97) --
	( 78.26, 84.53) --
	( 85.40, 85.09) --
	( 92.55, 86.21) --
	( 99.69, 86.21) --
	(113.97, 86.77);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.55, 81.16) --
	( 49.69, 82.85) --
	( 56.83, 83.41) --
	( 63.98, 83.97) --
	( 71.12, 84.53) --
	( 78.26, 84.53) --
	( 85.40, 85.65) --
	( 92.55, 86.21) --
	( 99.69, 86.21) --
	(117.54, 86.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.55, 27.94) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.55, 41.96) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.55, 55.98) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.55, 70.00) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.55, 84.02) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.41, 17.89) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 53.26, 17.89) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.12, 17.89) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 88.97, 17.89) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (106.83, 17.89) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.26,  6.94) {Latency (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 58.73) {Empirical CDF};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 52.52, 69.04) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.74, 69.04) -- ( 58.30, 69.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 52.52, 63.55) --
	( 55.16, 58.98) --
	( 49.88, 58.98) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 46.74, 60.50) -- ( 58.30, 60.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] ( 50.56, 50.00) --
	( 54.48, 50.00) --
	( 54.48, 53.93) --
	( 50.56, 53.93) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 46.74, 51.97) -- ( 58.30, 51.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.75, 43.43) -- ( 55.30, 43.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.52, 40.66) -- ( 52.52, 46.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.74, 43.43) -- ( 58.30, 43.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.75, 66.28) {Enclave};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.75, 57.75) {Loopback};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.75, 49.21) {Nitriding};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.75, 40.68) {Nitriding-nrp};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.26, 96.52) {8 threads};
\end{scope}
\begin{scope}
\path[clip] (161.52, 27.90) rectangle (247.94, 89.57);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (161.52, 37.71) --
	(247.94, 37.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (161.52, 51.73) --
	(247.94, 51.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (161.52, 65.74) --
	(247.94, 65.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (161.52, 79.76) --
	(247.94, 79.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (173.72, 27.90) --
	(173.72, 89.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.40, 27.90) --
	(194.40, 89.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.07, 27.90) --
	(215.07, 89.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (235.75, 27.90) --
	(235.75, 89.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (161.52, 30.70) --
	(247.94, 30.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (161.52, 44.72) --
	(247.94, 44.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (161.52, 58.73) --
	(247.94, 58.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (161.52, 72.75) --
	(247.94, 72.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] (161.52, 86.77) --
	(247.94, 86.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] (163.38, 27.90) --
	(163.38, 89.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (184.06, 27.90) --
	(184.06, 89.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (204.73, 27.90) --
	(204.73, 89.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.41, 27.90) --
	(225.41, 89.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (246.08, 27.90) --
	(246.08, 89.57);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (167.52, 88.14) --
	(170.16, 83.56) --
	(164.88, 83.56) --
	cycle;

\path[fill=fillColor] (171.65, 88.14) --
	(174.30, 83.56) --
	(169.01, 83.56) --
	cycle;

\path[fill=fillColor] (175.79, 88.70) --
	(178.43, 84.12) --
	(173.15, 84.12) --
	cycle;

\path[fill=fillColor] (179.92, 89.26) --
	(182.57, 84.68) --
	(177.28, 84.68) --
	cycle;

\path[fill=fillColor] (184.06, 89.26) --
	(186.70, 84.68) --
	(181.42, 84.68) --
	cycle;

\path[fill=fillColor] (188.19, 89.26) --
	(190.84, 84.68) --
	(185.55, 84.68) --
	cycle;

\path[fill=fillColor] (192.33, 89.26) --
	(194.97, 84.68) --
	(189.69, 84.68) --
	cycle;

\path[fill=fillColor] (196.46, 89.26) --
	(199.11, 84.68) --
	(193.82, 84.68) --
	cycle;

\path[fill=fillColor] (200.60, 89.26) --
	(203.24, 84.68) --
	(197.96, 84.68) --
	cycle;

\path[fill=fillColor] (219.21, 89.82) --
	(221.85, 85.24) --
	(216.56, 85.24) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (165.45, 78.36) circle (  1.96);

\path[fill=fillColor] (167.52, 85.65) circle (  1.96);

\path[fill=fillColor] (169.59, 86.21) circle (  1.96);

\path[fill=fillColor] (171.65, 86.21) circle (  1.96);

\path[fill=fillColor] (173.72, 86.21) circle (  1.96);

\path[fill=fillColor] (175.79, 86.21) circle (  1.96);

\path[fill=fillColor] (177.86, 86.21) circle (  1.96);

\path[fill=fillColor] (179.92, 86.21) circle (  1.96);

\path[fill=fillColor] (181.99, 86.21) circle (  1.96);

\path[fill=fillColor] (198.53, 86.77) circle (  1.96);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] (167.62, 33.78) --
	(171.55, 33.78) --
	(171.55, 37.71) --
	(167.62, 37.71) --
	cycle;

\path[fill=fillColor] (173.83, 52.29) --
	(177.75, 52.29) --
	(177.75, 56.21) --
	(173.83, 56.21) --
	cycle;

\path[fill=fillColor] (180.03, 66.87) --
	(183.95, 66.87) --
	(183.95, 70.79) --
	(180.03, 70.79) --
	cycle;

\path[fill=fillColor] (186.23, 73.59) --
	(190.16, 73.59) --
	(190.16, 77.52) --
	(186.23, 77.52) --
	cycle;

\path[fill=fillColor] (192.43, 76.96) --
	(196.36, 76.96) --
	(196.36, 80.88) --
	(192.43, 80.88) --
	cycle;

\path[fill=fillColor] (198.64, 81.44) --
	(202.56, 81.44) --
	(202.56, 85.37) --
	(198.64, 85.37) --
	cycle;

\path[fill=fillColor] (204.84, 83.69) --
	(208.76, 83.69) --
	(208.76, 87.61) --
	(204.84, 87.61) --
	cycle;

\path[fill=fillColor] (211.04, 84.25) --
	(214.97, 84.25) --
	(214.97, 88.17) --
	(211.04, 88.17) --
	cycle;

\path[fill=fillColor] (217.24, 84.25) --
	(221.17, 84.25) --
	(221.17, 88.17) --
	(217.24, 88.17) --
	cycle;

\path[fill=fillColor] (242.05, 84.81) --
	(245.98, 84.81) --
	(245.98, 88.73) --
	(242.05, 88.73) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.81, 49.20) -- (172.36, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.59, 46.43) -- (169.59, 51.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.01, 69.95) -- (178.56, 69.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.79, 67.17) -- (175.79, 72.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.22, 74.43) -- (184.77, 74.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.99, 71.66) -- (181.99, 77.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.42, 76.68) -- (190.97, 76.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.19, 73.90) -- (188.19, 79.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.62, 79.48) -- (197.17, 79.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.40, 76.71) -- (194.40, 82.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.82, 83.97) -- (203.37, 83.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.60, 81.19) -- (200.60, 86.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.03, 86.21) -- (209.58, 86.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.80, 83.43) -- (206.80, 88.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.23, 86.21) -- (215.78, 86.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.00, 83.43) -- (213.00, 88.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.43, 86.21) -- (221.98, 86.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.21, 83.43) -- (219.21, 88.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.90, 86.77) -- (236.45, 86.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.68, 84.00) -- (233.68, 89.55);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.45, 78.36) --
	(167.52, 85.65) --
	(169.59, 86.21) --
	(171.65, 86.21) --
	(173.72, 86.21) --
	(175.79, 86.21) --
	(177.86, 86.21) --
	(179.92, 86.21) --
	(181.99, 86.21) --
	(198.53, 86.77);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (167.52, 85.09) --
	(171.65, 85.09) --
	(175.79, 85.65) --
	(179.92, 86.21) --
	(184.06, 86.21) --
	(188.19, 86.21) --
	(192.33, 86.21) --
	(196.46, 86.21) --
	(200.60, 86.21) --
	(219.21, 86.77);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (169.59, 35.75) --
	(175.79, 54.25) --
	(181.99, 68.83) --
	(188.19, 75.56) --
	(194.40, 78.92) --
	(200.60, 83.41) --
	(206.80, 85.65) --
	(213.00, 86.21) --
	(219.21, 86.21) --
	(244.02, 86.77);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (169.59, 49.20) --
	(175.79, 69.95) --
	(181.99, 74.43) --
	(188.19, 76.68) --
	(194.40, 79.48) --
	(200.60, 83.97) --
	(206.80, 86.21) --
	(213.00, 86.21) --
	(219.21, 86.21) --
	(233.68, 86.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (157.02, 27.94) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (157.02, 41.96) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (157.02, 55.98) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (157.02, 70.00) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (157.02, 84.02) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (163.38, 17.89) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (184.06, 17.89) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (204.73, 17.89) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (225.41, 17.89) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (246.08, 17.89) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (204.73,  6.94) {Latency (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (204.73, 96.52) {32 threads};
\end{scope}
\begin{scope}
\path[clip] (287.99, 27.90) rectangle (374.42, 89.57);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (287.99, 37.71) --
	(374.42, 37.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (287.99, 51.73) --
	(374.42, 51.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (287.99, 65.74) --
	(374.42, 65.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (287.99, 79.76) --
	(374.42, 79.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (299.27, 27.90) --
	(299.27, 89.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (315.24, 27.90) --
	(315.24, 89.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (331.21, 27.90) --
	(331.21, 89.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (347.17, 27.90) --
	(347.17, 89.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (363.14, 27.90) --
	(363.14, 89.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (287.99, 30.70) --
	(374.42, 30.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (287.99, 44.72) --
	(374.42, 44.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (287.99, 58.73) --
	(374.42, 58.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (287.99, 72.75) --
	(374.42, 72.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] (287.99, 86.77) --
	(374.42, 86.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] (291.28, 27.90) --
	(291.28, 89.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (307.25, 27.90) --
	(307.25, 89.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.22, 27.90) --
	(323.22, 89.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (339.19, 27.90) --
	(339.19, 89.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (355.16, 27.90) --
	(355.16, 89.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (371.13, 27.90) --
	(371.13, 89.57);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (292.24, 75.80) --
	(294.89, 71.23) --
	(289.60, 71.23) --
	cycle;

\path[fill=fillColor] (293.20, 84.21) --
	(295.84, 79.64) --
	(290.56, 79.64) --
	cycle;

\path[fill=fillColor] (294.16, 87.02) --
	(296.80, 82.44) --
	(291.52, 82.44) --
	cycle;

\path[fill=fillColor] (295.12, 88.14) --
	(297.76, 83.56) --
	(292.47, 83.56) --
	cycle;

\path[fill=fillColor] (296.08, 89.26) --
	(298.72, 84.68) --
	(293.43, 84.68) --
	cycle;

\path[fill=fillColor] (297.03, 89.26) --
	(299.68, 84.68) --
	(294.39, 84.68) --
	cycle;

\path[fill=fillColor] (297.99, 89.26) --
	(300.63, 84.68) --
	(295.35, 84.68) --
	cycle;

\path[fill=fillColor] (298.95, 89.26) --
	(301.59, 84.68) --
	(296.31, 84.68) --
	cycle;

\path[fill=fillColor] (299.91, 89.26) --
	(302.55, 84.68) --
	(297.27, 84.68) --
	cycle;

\path[fill=fillColor] (302.78, 89.82) --
	(305.42, 85.24) --
	(300.14, 85.24) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (291.92, 40.23) circle (  1.96);

\path[fill=fillColor] (292.56, 68.83) circle (  1.96);

\path[fill=fillColor] (293.20, 81.16) circle (  1.96);

\path[fill=fillColor] (293.84, 84.53) circle (  1.96);

\path[fill=fillColor] (294.48, 85.65) circle (  1.96);

\path[fill=fillColor] (295.12, 86.21) circle (  1.96);

\path[fill=fillColor] (295.76, 86.21) circle (  1.96);

\path[fill=fillColor] (296.39, 86.21) circle (  1.96);

\path[fill=fillColor] (297.03, 86.21) circle (  1.96);

\path[fill=fillColor] (299.27, 86.77) circle (  1.96);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] (297.31, 51.17) --
	(301.23, 51.17) --
	(301.23, 55.09) --
	(297.31, 55.09) --
	cycle;

\path[fill=fillColor] (304.97, 80.88) --
	(308.90, 80.88) --
	(308.90, 84.81) --
	(304.97, 84.81) --
	cycle;

\path[fill=fillColor] (312.64, 84.25) --
	(316.56, 84.25) --
	(316.56, 88.17) --
	(312.64, 88.17) --
	cycle;

\path[fill=fillColor] (320.30, 84.25) --
	(324.23, 84.25) --
	(324.23, 88.17) --
	(320.30, 88.17) --
	cycle;

\path[fill=fillColor] (327.97, 84.25) --
	(331.89, 84.25) --
	(331.89, 88.17) --
	(327.97, 88.17) --
	cycle;

\path[fill=fillColor] (335.63, 84.25) --
	(339.56, 84.25) --
	(339.56, 88.17) --
	(335.63, 88.17) --
	cycle;

\path[fill=fillColor] (343.30, 84.25) --
	(347.22, 84.25) --
	(347.22, 88.17) --
	(343.30, 88.17) --
	cycle;

\path[fill=fillColor] (350.96, 84.25) --
	(354.89, 84.25) --
	(354.89, 88.17) --
	(350.96, 88.17) --
	cycle;

\path[fill=fillColor] (358.63, 84.25) --
	(362.55, 84.25) --
	(362.55, 88.17) --
	(358.63, 88.17) --
	cycle;

\path[fill=fillColor] (368.53, 84.81) --
	(372.45, 84.81) --
	(372.45, 88.73) --
	(368.53, 88.73) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.54, 60.42) -- (301.09, 60.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.31, 57.64) -- (298.31, 63.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.24, 83.41) -- (307.79, 83.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.02, 80.63) -- (305.02, 86.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.95, 86.21) -- (314.50, 86.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.72, 83.43) -- (311.72, 88.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.66, 86.21) -- (321.21, 86.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.43, 83.43) -- (318.43, 88.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.36, 86.21) -- (327.91, 86.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.14, 83.43) -- (325.14, 88.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.07, 86.21) -- (334.62, 86.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.84, 83.43) -- (331.84, 88.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.78, 86.21) -- (341.33, 86.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.55, 83.43) -- (338.55, 88.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.48, 86.21) -- (348.03, 86.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.26, 83.43) -- (345.26, 88.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.19, 86.21) -- (354.74, 86.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.97, 83.43) -- (351.97, 88.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.86, 86.77) -- (362.41, 86.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.63, 84.00) -- (359.63, 89.55);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.92, 40.23) --
	(292.56, 68.83) --
	(293.20, 81.16) --
	(293.84, 84.53) --
	(294.48, 85.65) --
	(295.12, 86.21) --
	(295.76, 86.21) --
	(296.39, 86.21) --
	(297.03, 86.21) --
	(299.27, 86.77);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (292.24, 72.75) --
	(293.20, 81.16) --
	(294.16, 83.97) --
	(295.12, 85.09) --
	(296.08, 86.21) --
	(297.03, 86.21) --
	(297.99, 86.21) --
	(298.95, 86.21) --
	(299.91, 86.21) --
	(302.78, 86.77);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (299.27, 53.13) --
	(306.93, 82.85) --
	(314.60, 86.21) --
	(322.26, 86.21) --
	(329.93, 86.21) --
	(337.59, 86.21) --
	(345.26, 86.21) --
	(352.92, 86.21) --
	(360.59, 86.21) --
	(370.49, 86.77);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (298.31, 60.42) --
	(305.02, 83.41) --
	(311.72, 86.21) --
	(318.43, 86.21) --
	(325.14, 86.21) --
	(331.84, 86.21) --
	(338.55, 86.21) --
	(345.26, 86.21) --
	(351.97, 86.21) --
	(359.63, 86.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (283.49, 27.94) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (283.49, 41.96) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (283.49, 55.98) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (283.49, 70.00) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (283.49, 84.02) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (291.28, 17.89) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (307.25, 17.89) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (323.22, 17.89) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (339.19, 17.89) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (355.16, 17.89) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (371.13, 17.89) {250};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (331.21,  6.94) {Latency (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (331.21, 96.52) {128 threads};
\end{scope}
\begin{scope}
\path[clip] (414.47, 27.90) rectangle (500.89, 89.57);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (414.47, 37.71) --
	(500.89, 37.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (414.47, 51.73) --
	(500.89, 51.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (414.47, 65.74) --
	(500.89, 65.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (414.47, 79.76) --
	(500.89, 79.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (425.21, 27.90) --
	(425.21, 89.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (443.15, 27.90) --
	(443.15, 89.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (461.09, 27.90) --
	(461.09, 89.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (479.02, 27.90) --
	(479.02, 89.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (496.96, 27.90) --
	(496.96, 89.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (414.47, 30.70) --
	(500.89, 30.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (414.47, 44.72) --
	(500.89, 44.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (414.47, 58.73) --
	(500.89, 58.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (414.47, 72.75) --
	(500.89, 72.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] (414.47, 86.77) --
	(500.89, 86.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] (416.24, 27.90) --
	(416.24, 89.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (434.18, 27.90) --
	(434.18, 89.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (452.12, 27.90) --
	(452.12, 89.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (470.06, 27.90) --
	(470.06, 89.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (487.99, 27.90) --
	(487.99, 89.57);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (418.40, 53.38) --
	(421.04, 48.80) --
	(415.75, 48.80) --
	cycle;

\path[fill=fillColor] (420.55, 69.64) --
	(423.19, 65.06) --
	(417.91, 65.06) --
	cycle;

\path[fill=fillColor] (422.70, 80.29) --
	(425.34, 75.71) --
	(420.06, 75.71) --
	cycle;

\path[fill=fillColor] (424.85, 85.90) --
	(427.50, 81.32) --
	(422.21, 81.32) --
	cycle;

\path[fill=fillColor] (427.01, 87.58) --
	(429.65, 83.00) --
	(424.36, 83.00) --
	cycle;

\path[fill=fillColor] (429.16, 88.70) --
	(431.80, 84.12) --
	(426.52, 84.12) --
	cycle;

\path[fill=fillColor] (431.31, 89.26) --
	(433.95, 84.68) --
	(428.67, 84.68) --
	cycle;

\path[fill=fillColor] (433.46, 89.26) --
	(436.11, 84.68) --
	(430.82, 84.68) --
	cycle;

\path[fill=fillColor] (435.62, 89.26) --
	(438.26, 84.68) --
	(432.97, 84.68) --
	cycle;

\path[fill=fillColor] (438.84, 89.82) --
	(441.49, 85.24) --
	(436.20, 85.24) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (419.11, 39.11) circle (  1.96);

\path[fill=fillColor] (421.98, 78.36) circle (  1.96);

\path[fill=fillColor] (424.85, 84.53) circle (  1.96);

\path[fill=fillColor] (427.72, 86.21) circle (  1.96);

\path[fill=fillColor] (430.59, 86.21) circle (  1.96);

\path[fill=fillColor] (433.46, 86.21) circle (  1.96);

\path[fill=fillColor] (436.33, 86.21) circle (  1.96);

\path[fill=fillColor] (439.20, 86.21) circle (  1.96);

\path[fill=fillColor] (442.07, 86.21) circle (  1.96);

\path[fill=fillColor] (447.45, 86.77) circle (  1.96);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] (426.84, 29.30) --
	(430.76, 29.30) --
	(430.76, 33.22) --
	(426.84, 33.22) --
	cycle;

\path[fill=fillColor] (434.37, 35.47) --
	(438.30, 35.47) --
	(438.30, 39.39) --
	(434.37, 39.39) --
	cycle;

\path[fill=fillColor] (441.90, 46.68) --
	(445.83, 46.68) --
	(445.83, 50.60) --
	(441.90, 50.60) --
	cycle;

\path[fill=fillColor] (449.44, 60.14) --
	(453.36, 60.14) --
	(453.36, 64.06) --
	(449.44, 64.06) --
	cycle;

\path[fill=fillColor] (456.97, 71.91) --
	(460.90, 71.91) --
	(460.90, 75.84) --
	(456.97, 75.84) --
	cycle;

\path[fill=fillColor] (464.51, 79.76) --
	(468.43, 79.76) --
	(468.43, 83.69) --
	(464.51, 83.69) --
	cycle;

\path[fill=fillColor] (472.04, 83.13) --
	(475.96, 83.13) --
	(475.96, 87.05) --
	(472.04, 87.05) --
	cycle;

\path[fill=fillColor] (479.57, 84.25) --
	(483.50, 84.25) --
	(483.50, 88.17) --
	(479.57, 88.17) --
	cycle;

\path[fill=fillColor] (487.11, 84.25) --
	(491.03, 84.25) --
	(491.03, 88.17) --
	(487.11, 88.17) --
	cycle;

\path[fill=fillColor] (495.00, 84.81) --
	(498.92, 84.81) --
	(498.92, 88.73) --
	(495.00, 88.73) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.87, 31.26) -- (429.42, 31.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.65, 28.49) -- (426.65, 34.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.05, 40.79) -- (436.60, 40.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.82, 38.02) -- (433.82, 43.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.22, 57.05) -- (443.77, 57.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.00, 54.28) -- (441.00, 59.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.40, 67.71) -- (450.95, 67.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.17, 64.93) -- (448.17, 70.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.57, 75.56) -- (458.12, 75.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.35, 72.78) -- (455.35, 78.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.75, 82.28) -- (465.30, 82.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.52, 79.51) -- (462.52, 85.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.92, 85.09) -- (472.47, 85.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.70, 82.31) -- (469.70, 87.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.10, 86.21) -- (479.65, 86.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.87, 83.43) -- (476.87, 88.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (481.27, 86.21) -- (486.82, 86.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.05, 83.43) -- (484.05, 88.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.16, 86.77) -- (494.71, 86.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (491.94, 84.00) -- (491.94, 89.55);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.11, 39.11) --
	(421.98, 78.36) --
	(424.85, 84.53) --
	(427.72, 86.21) --
	(430.59, 86.21) --
	(433.46, 86.21) --
	(436.33, 86.21) --
	(439.20, 86.21) --
	(442.07, 86.21) --
	(447.45, 86.77);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (418.40, 50.32) --
	(420.55, 66.58) --
	(422.70, 77.24) --
	(424.85, 82.85) --
	(427.01, 84.53) --
	(429.16, 85.65) --
	(431.31, 86.21) --
	(433.46, 86.21) --
	(435.62, 86.21) --
	(438.84, 86.77);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (428.80, 31.26) --
	(436.33, 37.43) --
	(443.87, 48.64) --
	(451.40, 62.10) --
	(458.93, 73.87) --
	(466.47, 81.72) --
	(474.00, 85.09) --
	(481.54, 86.21) --
	(489.07, 86.21) --
	(496.96, 86.77);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (426.65, 31.26) --
	(433.82, 40.79) --
	(441.00, 57.05) --
	(448.17, 67.71) --
	(455.35, 75.56) --
	(462.52, 82.28) --
	(469.70, 85.09) --
	(476.87, 86.21) --
	(484.05, 86.21) --
	(491.94, 86.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (409.97, 27.94) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (409.97, 41.96) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (409.97, 55.98) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (409.97, 70.00) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (409.97, 84.02) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (416.24, 17.89) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (434.18, 17.89) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (452.12, 17.89) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (470.06, 17.89) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (487.99, 17.89) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (457.68,  6.94) {Latency (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (457.68, 96.52) {512 threads};
\end{scope}
\end{tikzpicture}


==> diagrams/http-requests-per-sec/http-requests-per-sec.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-05-09 10:13:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,115.63);
\begin{scope}
\path[clip] ( 40.83, 27.90) rectangle (147.56,110.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.83, 36.25) --
	(147.56, 36.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.83, 55.09) --
	(147.56, 55.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.83, 73.94) --
	(147.56, 73.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.83, 92.79) --
	(147.56, 92.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.68, 27.90) --
	( 45.68,110.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 78.02, 27.90) --
	( 78.02,110.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.36, 27.90) --
	(110.36,110.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.71, 27.90) --
	(142.71,110.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.83, 45.67) --
	(147.56, 45.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.83, 64.52) --
	(147.56, 64.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.83, 83.36) --
	(147.56, 83.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.83,102.21) --
	(147.56,102.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 61.85, 27.90) --
	( 61.85,110.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 94.19, 27.90) --
	( 94.19,110.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (126.54, 27.90) --
	(126.54,110.63);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 45.68,107.06) --
	( 48.32,102.48) --
	( 43.04,102.48) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 45.68, 54.04) circle (  1.96);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] ( 43.72, 29.69) --
	( 47.64, 29.69) --
	( 47.64, 33.62) --
	( 43.72, 33.62) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.90, 33.00) -- ( 48.45, 33.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.68, 30.22) -- ( 45.68, 35.77);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 61.85,107.67) --
	( 64.49,103.10) --
	( 59.21,103.10) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 61.85, 63.12) circle (  1.96);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] ( 59.89, 30.60) --
	( 63.81, 30.60) --
	( 63.81, 34.53) --
	( 59.89, 34.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.07, 34.59) -- ( 64.62, 34.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.85, 31.81) -- ( 61.85, 37.36);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 78.02,106.62) --
	( 80.66,102.05) --
	( 75.38,102.05) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 78.02, 65.84) circle (  1.96);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] ( 76.06, 31.24) --
	( 79.98, 31.24) --
	( 79.98, 35.16) --
	( 76.06, 35.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.25, 34.98) -- ( 80.80, 34.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.02, 32.20) -- ( 78.02, 37.75);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 94.19,107.55) --
	( 96.84,102.97) --
	( 91.55,102.97) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 94.19, 70.45) circle (  1.96);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] ( 92.23, 31.68) --
	( 96.15, 31.68) --
	( 96.15, 35.60) --
	( 92.23, 35.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.42, 34.94) -- ( 96.97, 34.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.19, 32.17) -- ( 94.19, 37.72);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (110.36,109.53) --
	(113.01,104.96) --
	(107.72,104.96) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (110.36, 79.11) circle (  1.96);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] (108.40, 32.40) --
	(112.33, 32.40) --
	(112.33, 36.33) --
	(108.40, 36.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.59, 36.46) -- (113.14, 36.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.36, 33.69) -- (110.36, 39.24);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (126.54,109.92) --
	(129.18,105.35) --
	(123.89,105.35) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (126.54, 85.25) circle (  1.96);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] (124.57, 33.50) --
	(128.50, 33.50) --
	(128.50, 37.42) --
	(124.57, 37.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.76, 37.20) -- (129.31, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.54, 34.42) -- (126.54, 39.97);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (142.71,105.89) --
	(145.35,101.31) --
	(140.07,101.31) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (142.71, 87.44) circle (  1.96);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] (140.75, 34.36) --
	(144.67, 34.36) --
	(144.67, 38.28) --
	(140.75, 38.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.93, 38.15) -- (145.48, 38.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.71, 35.38) -- (142.71, 40.93);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68, 54.04) --
	( 61.85, 63.12) --
	( 78.02, 65.84) --
	( 94.19, 70.45) --
	(110.36, 79.11) --
	(126.54, 85.25) --
	(142.71, 87.44);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 45.68,104.00) --
	( 61.85,104.62) --
	( 78.02,103.57) --
	( 94.19,104.50) --
	(110.36,106.48) --
	(126.54,106.87) --
	(142.71,102.83);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 45.68, 31.66) --
	( 61.85, 32.56) --
	( 78.02, 33.20) --
	( 94.19, 33.64) --
	(110.36, 34.36) --
	(126.54, 35.46) --
	(142.71, 36.32);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.68, 33.00) --
	( 61.85, 34.59) --
	( 78.02, 34.98) --
	( 94.19, 34.94) --
	(110.36, 36.46) --
	(126.54, 37.20) --
	(142.71, 38.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.33, 42.92) {10000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.33, 61.76) {20000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.33, 80.61) {30000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.33, 99.45) {40000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.85, 17.89) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.19, 17.89) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.54, 17.89) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 94.19,  6.94) {Number of threads (log)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 69.26) {Requests per sec (log)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (162.56, 96.77) {Setup};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (169.79, 83.69) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.00, 83.69) -- (175.57, 83.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (169.79, 72.51) --
	(172.43, 67.94) --
	(167.14, 67.94) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (164.00, 69.46) -- (175.57, 69.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] (167.82, 53.27) --
	(171.75, 53.27) --
	(171.75, 57.20) --
	(167.82, 57.20) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (164.00, 55.24) -- (175.57, 55.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.01, 41.01) -- (172.56, 41.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.79, 38.23) -- (169.79, 43.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (164.00, 41.01) -- (175.57, 41.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (182.01, 80.93) {Enclave};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (182.01, 66.71) {Loopback};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (182.01, 52.48) {Nitriding};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (182.01, 38.25) {Nitriding-nrp};
\end{scope}
\end{tikzpicture}


==> sections/figures/attestation-document.tex <==
\begin{tikzpicture}[node distance=20pt]

  %               x,y      x,y
  \draw [dotted] (0,0) -- (0,1.75);
  \draw [dotted] (3,0) -- (3,1.75);
  \draw [dotted] (6,0) -- (6,1.75);

  \node at (0,2) {Client};
  \node at (3,2) {Enclave};
  \node at (6,2) {Hypervisor};

  \draw [-latex]
        (0.1, 1.5) -- (2.9, 1.25) node [midway, fill=white, text centered]
        { $n$ };

  \draw [-latex]
        (3.1, 1.25) -- (5.9, 1) node [midway, fill=white, text centered]
        { $n$, $K_{pub}$ };

  \draw [-latex]
        (5.9, 0.75) -- (3.1, 0.5) node [midway, fill=white, text centered]
        { $A(n, K_{pub})$ };

  \draw [-latex]
        (2.9, 0.5) -- (0.1, 0.25) node [midway, fill=white, text centered]
        { $A(n, K_{pub})$ };

\end{tikzpicture}


==> sections/figures/dev-workflow.tex <==
\begin{tikzpicture}[node distance=20pt]

  \node [draw,
         align=center] (code) {Application\\source code};

  \node [draw,
         align=center,
         right=50pt of code] (docker) {Docker\\image};

  \node [draw,
         align=center,
         right=50pt of docker] (eif) {Enclave\\image};

  \draw[-latex] (code.east) -- (docker.west)
                node [midway, above, fill=white] {Docker};
  \draw[-latex] (docker.east) -- (eif.west)
                node [midway, above, fill=white] {nitro-cli};

\end{tikzpicture}


==> sections/figures/key-synchronization.tex <==
\begin{tikzpicture}[node distance=20pt]

  \def\dnsright{0.1}
  \def\newleft{3.15}
  \def\newright{3.35}
  \def\origleft{6.9}

  %               x,    y      x,    y
  \draw [dotted] (0,    0) -- (0,    2.75);
  \draw [dotted] (3.25, 0) -- (3.25, 2.75);
  \draw [dotted] (7,    0) -- (7,    2.75);

  \node [align=center] at (0,    3.25) {DNS\\resolver};
  \node [align=center] at (3.25, 3.25) {New\\enclave};
  \node [align=center] at (7,    3.25) {Original\\enclave};

  % New enclave discovers existing enclaves via DNS.
  \draw [-latex] (\newleft, 2.5) -- (\dnsright, 2.25)
        node [midway, align=center, fill=white]
        {\footnotesize SRV example.com};
  \draw [-latex] (\dnsright, 2) -- (\newleft, 1.75)
        node [midway, align=center, fill=white]
        {\footnotesize Records};

  \draw [-latex] (\newright, 1.75) -- (\origleft, 1.5)
        node [midway, fill=white, align=center]
        {\footnotesize Request nonce};
  \draw [-latex] (\origleft, 1.25) -- (\newright, 1)
        node [midway, fill=white, align=center]
        {\footnotesize $\textrm{nonce}_o$};

  % New enclave asks for keys.
  \draw [-latex] (\newright, 0.75) -- (\origleft, 0.5)
        node [midway, fill=white, align=center]
        {\footnotesize $A_{n}(\textrm{nonce}_o, K_n, \ \textrm{nonce}_n$)};

  \draw [-latex] (\origleft, 0.25) -- (\newright, 0)
        node [midway, fill=white, align=center]
        {\footnotesize $A_{o}(\textrm{nonce}_n, \textsf{Enc}(K_n, s))$};

\end{tikzpicture}


==> sections/figures/latency-cdf.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-01-22 18:15:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,144.54);
\begin{scope}
\path[clip] ( 36.11, 30.69) rectangle (133.59,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 47.92) --
	(133.59, 47.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 72.55) --
	(133.59, 72.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 97.18) --
	(133.59, 97.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,121.80) --
	(133.59,121.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.90, 30.69) --
	( 50.90,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.92, 30.69) --
	( 73.92,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.94, 30.69) --
	( 96.94,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.95, 30.69) --
	(119.95,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 35.61) --
	(133.59, 35.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 60.24) --
	(133.59, 60.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 84.86) --
	(133.59, 84.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,109.49) --
	(133.59,109.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,134.11) --
	(133.59,134.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.39, 30.69) --
	( 39.39,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.41, 30.69) --
	( 62.41,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.43, 30.69) --
	( 85.43,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.45, 30.69) --
	(108.45,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.46, 30.69) --
	(131.46,139.04);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 41.69,131.65) circle (  2.50);

\path[fill=fillColor] ( 43.99,131.65) circle (  2.50);

\path[fill=fillColor] ( 46.30,131.65) circle (  2.50);

\path[fill=fillColor] ( 48.60,131.65) circle (  2.50);

\path[fill=fillColor] ( 50.90,131.65) circle (  2.50);

\path[fill=fillColor] ( 53.20,131.65) circle (  2.50);

\path[fill=fillColor] ( 55.50,131.65) circle (  2.50);

\path[fill=fillColor] ( 57.81,131.65) circle (  2.50);

\path[fill=fillColor] ( 60.11,131.65) circle (  2.50);

\path[fill=fillColor] ( 62.41,134.11) circle (  2.50);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 40.54,135.54) --
	( 43.91,129.71) --
	( 37.18,129.71) --
	cycle;

\path[fill=fillColor] ( 41.69,135.54) --
	( 45.06,129.71) --
	( 38.33,129.71) --
	cycle;

\path[fill=fillColor] ( 42.84,135.54) --
	( 46.21,129.71) --
	( 39.48,129.71) --
	cycle;

\path[fill=fillColor] ( 43.99,135.54) --
	( 47.36,129.71) --
	( 40.63,129.71) --
	cycle;

\path[fill=fillColor] ( 45.15,135.54) --
	( 48.51,129.71) --
	( 41.78,129.71) --
	cycle;

\path[fill=fillColor] ( 46.30,135.54) --
	( 49.66,129.71) --
	( 42.93,129.71) --
	cycle;

\path[fill=fillColor] ( 47.45,135.54) --
	( 50.81,129.71) --
	( 44.08,129.71) --
	cycle;

\path[fill=fillColor] ( 48.60,135.54) --
	( 51.96,129.71) --
	( 45.23,129.71) --
	cycle;

\path[fill=fillColor] ( 49.75,135.54) --
	( 53.11,129.71) --
	( 46.39,129.71) --
	cycle;

\path[fill=fillColor] ( 57.81,138.00) --
	( 61.17,132.17) --
	( 54.44,132.17) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.76, 97.18) -- ( 49.83, 97.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.30, 93.64) -- ( 46.30,100.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.67,104.56) -- ( 56.73,104.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.20,101.03) -- ( 53.20,108.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.58,126.73) -- ( 63.64,126.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.11,123.19) -- ( 60.11,130.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.48,129.19) -- ( 70.55,129.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.01,125.66) -- ( 67.01,132.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.39,131.65) -- ( 77.45,131.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.92,128.12) -- ( 73.92,135.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.29,131.65) -- ( 84.36,131.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.82,128.12) -- ( 80.82,135.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.20,131.65) -- ( 91.26,131.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.73,128.12) -- ( 87.73,135.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.10,131.65) -- ( 98.17,131.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.63,128.12) -- ( 94.63,135.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.01,131.65) -- (105.07,131.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.54,128.12) -- (101.54,135.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.37,134.11) -- (115.43,134.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.90,130.58) -- (111.90,137.65);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 44.95, 33.11) --
	( 49.95, 33.11) --
	( 49.95, 38.11) --
	( 44.95, 38.11) --
	cycle;

\path[fill=fillColor] ( 53.01, 82.37) --
	( 58.00, 82.37) --
	( 58.00, 87.36) --
	( 53.01, 87.36) --
	cycle;

\path[fill=fillColor] ( 61.06,116.84) --
	( 66.06,116.84) --
	( 66.06,121.84) --
	( 61.06,121.84) --
	cycle;

\path[fill=fillColor] ( 69.12,126.69) --
	( 74.11,126.69) --
	( 74.11,131.69) --
	( 69.12,131.69) --
	cycle;

\path[fill=fillColor] ( 77.18,129.15) --
	( 82.17,129.15) --
	( 82.17,134.15) --
	( 77.18,134.15) --
	cycle;

\path[fill=fillColor] ( 85.23,129.15) --
	( 90.23,129.15) --
	( 90.23,134.15) --
	( 85.23,134.15) --
	cycle;

\path[fill=fillColor] ( 93.29,129.15) --
	( 98.28,129.15) --
	( 98.28,134.15) --
	( 93.29,134.15) --
	cycle;

\path[fill=fillColor] (101.34,129.15) --
	(106.34,129.15) --
	(106.34,134.15) --
	(101.34,134.15) --
	cycle;

\path[fill=fillColor] (109.40,129.15) --
	(114.40,129.15) --
	(114.40,134.15) --
	(109.40,134.15) --
	cycle;

\path[fill=fillColor] (126.66,131.62) --
	(131.66,131.62) --
	(131.66,136.61) --
	(126.66,136.61) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.69,131.65) --
	( 43.99,131.65) --
	( 46.30,131.65) --
	( 48.60,131.65) --
	( 50.90,131.65) --
	( 53.20,131.65) --
	( 55.50,131.65) --
	( 57.81,131.65) --
	( 60.11,131.65) --
	( 62.41,134.11);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 40.54,131.65) --
	( 41.69,131.65) --
	( 42.84,131.65) --
	( 43.99,131.65) --
	( 45.15,131.65) --
	( 46.30,131.65) --
	( 47.45,131.65) --
	( 48.60,131.65) --
	( 49.75,131.65) --
	( 57.81,134.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 47.45, 35.61) --
	( 55.50, 84.86) --
	( 63.56,119.34) --
	( 71.62,129.19) --
	( 79.67,131.65) --
	( 87.73,131.65) --
	( 95.79,131.65) --
	(103.84,131.65) --
	(111.90,131.65) --
	(129.16,134.11);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.30, 97.18) --
	( 53.20,104.56) --
	( 60.11,126.73) --
	( 67.01,129.19) --
	( 73.92,131.65) --
	( 80.82,131.65) --
	( 87.73,131.65) --
	( 94.63,131.65) --
	(101.54,131.65) --
	(111.90,134.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 32.58) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 57.21) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 81.83) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,106.46) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,131.08) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.39, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.41, 19.68) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 85.43, 19.68) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.45, 19.68) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.46, 19.68) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 84.85,  7.64) {Latency (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.86) {Empirical CDF};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (150.09,112.73) {System};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (157.32, 98.94) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.54, 98.94) -- (163.10, 98.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (157.32, 88.37) --
	(160.68, 82.54) --
	(153.96, 82.54) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (151.54, 84.48) -- (163.10, 84.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (154.82, 67.53) --
	(159.82, 67.53) --
	(159.82, 72.53) --
	(154.82, 72.53) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (151.54, 70.03) -- (163.10, 70.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.79, 55.57) -- (160.85, 55.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.32, 52.04) -- (157.32, 59.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (151.54, 55.57) -- (163.10, 55.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.05, 95.91) {Docker};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.05, 81.45) {Enclave};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.05, 67.00) {Nitriding};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.05, 52.54) {Nitriding-no-proxy};
\end{scope}
\end{tikzpicture}


==> sections/figures/network-architecture.tex <==
\begin{tikzpicture}[node distance=20pt] % Reduce default distance to save space.
  \node [draw,
         label={[anchor=north]above:EC2 host},
         minimum height=100pt,
         align=center,
         minimum width=60pt] (ec2) {};

  \node [draw,
         label={[anchor=north]above:Enclave},
         right=0pt of ec2,
         fill=black!10,
         minimum height=100pt,
         minimum width=100pt] (enclave) {};

  \node [draw,
         below=0pt of enclave.south west,
         xshift=20pt,
         minimum width=160pt] (hypervisor) {Hypervisor};

  \node [draw,
         align=center,
         left=of ec2.east] (proxy) {Proxy};


  \node[draw,
        align=center,
        fill=white,
        xshift=-10pt,
        right=of ec2.east] (tap) {tap};

  \node[draw,
        align=center,
        fill=white,
        yshift=10pt,
        right=of tap.north east] (nitriding) {Nitriding};

  \node[draw,
        align=center,
        fill=white,
        below=of nitriding.south] (app) {App.};

  \node [draw,
         left=of ec2.west,
         xshift=10pt] (letsencrypt) {Let's Encrypt};

  \node [draw,
         above=of letsencrypt] (backend) {Back end};

  \node [draw,
         below=of letsencrypt] (client) {Client};

  \node [right,
         align=center,
         yshift=10pt,
         rotate=90] at (enclave.west)
        {\footnotesize \color{gray} VSOCK\\\footnotesize \color{gray} interface};

  % Application asks the hypervisor for randomness.
  \draw[-latex, densely dashdotted] (app.south) -- ([xshift=51pt]hypervisor.north)
      node [midway, fill=white, circle, inner sep=-2pt] {\ding{202}};

  % Nitriding talking to Let's Encrypt.
  \draw[latex-latex, densely dotted] ([yshift=5pt]nitriding.west) -- ([yshift=5pt]tap.east)
        node [midway, fill=white, circle, inner sep=-2pt] {\ding{203}};
  \draw[latex-latex, densely dotted] (tap.west) -- (proxy.east);
  \draw[latex-latex, densely dotted] (proxy.west) -- (letsencrypt.east);

  % Clients talking to the application.
  \draw[-latex] (client.east) -- ([yshift=-5pt]proxy.west)
        node [midway, fill=white, circle, inner sep=-2pt] {\ding{204}};
  \draw[-latex] ([yshift=-5pt]proxy.east) -- ([yshift=-5pt]tap.west);
  \draw[-latex] (tap.east) -- ([yshift=-5pt]nitriding.west);
  \draw[-latex] (nitriding.south) -- (app.north);

  % Application talking to backend.
  \draw[-latex, densely dashed] (app.west) -- ([yshift=-5pt]tap.east)
        node [midway, fill=white, circle, inner sep=-2pt] {\ding{205}};
  \draw[-latex, densely dashed] ([yshift=5pt]tap.west) -- ([yshift=5pt]proxy.east);
  \draw[-latex, densely dashed] ([yshift=5pt]proxy.west) -- (backend.east);
\end{tikzpicture}


==> sections/figures/new-network-architecture.tex <==
\begin{tikzpicture}[node distance=20pt]
  \node [draw,
         label=EC2 parent,
         minimum height=100pt,
         align=center,
         minimum width=60pt] (ec2) {};

  \node [draw,
         label=Enclave,
         right=0pt of ec2,
         fill=black!10,
         minimum height=100pt,
         minimum width=100pt] (enclave) {};

  \node [draw,
         below=0pt of enclave.south west,
         xshift=20pt,
         minimum width=160pt] (hypervisor) {Hypervisor};

  \node [draw,
         align=center,
         minimum height=25pt,
         left=of ec2.east] (proxy) {Proxy};

  \node[draw,
        align=center,
        fill=white,
        minimum height=25pt,
        yshift=-5pt,
        xshift=15pt,
        above=of enclave.south] (app) {App.};

  \node[draw,
        align=center,
        fill=white,
        minimum height=25pt,
        xshift=-10pt,
        right=of ec2.east] (tap) {tap};

  \node[draw,
        align=center,
        fill=white,
        minimum height=25pt,
        yshift=-5pt,
        above=of app.north] (nitriding) {Nitriding};


  \node [draw,
         left=of ec2.west] (letsencrypt) {Let's Encrypt};

  \node [draw,
         minimum height=16pt,
         above=of letsencrypt] (backend) {Back end};

  \node [draw,
         below=of letsencrypt,
         minimum height=16pt] (client) {Client};

  \node [right,
         align=center,
         yshift=10pt,
         rotate=90] at (enclave.west)
        {\footnotesize \color{gray} VSOCK\\\footnotesize \color{gray} interface};

  % Application asks the hypervisor for randomness.
  \draw[-latex] (app.south) -- ([xshift=45pt]hypervisor.north)
      node [midway, fill=white, circle, inner sep=0pt] {\ding{202}};

  % Nitriding talking to Let's Encrypt.
  \draw[latex-latex, densely dotted] ([yshift=6pt]nitriding.west) -- ([yshift=3pt]tap.east)
        node [midway, fill=white, circle, inner sep=0pt] {\ding{203}};
  \draw[latex-latex, densely dotted] (tap.west) -- (proxy.east);
  \draw[latex-latex, densely dotted] (proxy.west) -- (letsencrypt.east);

  % Clients talking to the application.
  \draw[-latex] (client.east) -- ([yshift=-5pt]proxy.west)
        node [midway, fill=white, circle, inner sep=0pt] {\ding{204}};
  \draw[-latex] ([yshift=-5pt]proxy.east) -- ([yshift=-3pt]tap.west);
  \draw[-latex] (tap.east) -- ([yshift=-6pt]nitriding.west);
  \draw[-latex] (nitriding.south) -- (app.north);

  % Application talking to backend.
  \draw[-latex, densely dashed] (app.west) -- ([yshift=-3pt]tap.east)
        node [midway, fill=white, circle, inner sep=0pt] {\ding{205}};
  \draw[-latex, densely dashed] ([yshift=3pt]tap.west) -- ([yshift=5pt]proxy.east);
  \draw[-latex, densely dashed] ([yshift=5pt]proxy.west) -- (backend.east);
\end{tikzpicture}


==> sections/figures/pseudonymizer-design.tex <==
\begin{tikzpicture}[node distance=20pt]

\node [draw] (client) {Client};

\node [draw,
       right=of client] (proxy) {TLS proxy};

\node [draw,
       above right=of proxy,
       fill=black!20!gray] (service) {{\color{white} Service}};

\node [draw,
       fill=black!20!gray,
       minimum width=40pt,
       below right=of proxy] (ec2) {{\color{white} EC2}};

\node [draw,
       minimum width=40pt,
       below=0pt of ec2] (enclave) {Enclave};

\node [draw,
       right=of ec2,
       fill=black!20!gray] (backend) {{\color{white} Back end}};

\draw [-latex] (client.east) -- (proxy.west);

\draw [-latex] (proxy.east) -- (service.west)
      node [midway, right] {{\footnotesize Request (without IP address)}};

\draw [-latex] (proxy.east) -- (ec2.west)
      node [midway, right] {{\footnotesize Request (with IP address)}};

\draw [-latex] (ec2.east) -- (backend.west);

\draw [-latex] ([xshift=10pt]enclave.south west)
               to[out=-135, in=-45, distance=20pt]
               ([xshift=-10pt]enclave.south east);

% This node should be attacked to the above line but the use of 'to' seems to
% break node positioning, which is why we're using a free floating node.
\node at ([yshift=-17pt]enclave.south) {{\footnotesize Pseudonymize}};

\end{tikzpicture}


==> sections/figures/shuffler-design.tex <==
\begin{tikzpicture}[node distance=20pt]

\node [draw] (client1) {Client 1};
\node [draw, below=of client1] (client2) {Client 2};
\node [draw, below=of client2] (client3) {Client 3};

\node [draw,
       align=center,
       fill=black!20!gray,
       minimum width=40pt,
       right=1.7 cm of client2] (ec2) {{\color{white} EC2}};
\node [draw,
       minimum width=40pt,
       below=0pt of ec2] (enclave) {Enclave};

\node [draw,
       fill=black!20!gray,
       right=1.7 cm of ec2] (backend) {{\color{white} Back end}};

\draw [-latex] (client1.east) -- ([yshift=3pt]ec2.west)
      node [midway, fill=black!10] {{\footnotesize key=foo}};

\draw [-latex] (client2.east) -- (ec2.west)
      node [midway, fill=black!10] {{\footnotesize key=foo}};

\draw [-latex] (client3.east) -- ([yshift=-3pt]ec2.west)
      node [midway, fill=black!10] {{\footnotesize key=bar}};

\draw [-latex] (ec2.east) -- (backend.west)
      node [midway, fill=black!10] {{\footnotesize key=foo}};

\draw [-latex] ([xshift=10pt]enclave.south west)
               to[out=-135, in=-45, distance=20pt]
               ([xshift=-10pt]enclave.south east);

% This node should be attacked to the above line but the use of 'to' seems to
% break node positioning, which is why we're using a free floating node.
\node at ([yshift=-17pt]enclave.south) {{\footnotesize Shuffle}};

\end{tikzpicture}


==> sections/figures/stress-test.tex <==
\begin{tikzpicture}[node distance=20pt]
  \node [draw,
         label={[anchor=north]above:EC2 host},
         minimum height=40pt,
         align=center,
         minimum width=110pt] (ec2) {};

  \node [draw,
         label={[anchor=north]above:Enclave},
         right=0pt of ec2,
         fill=black!10,
         minimum height=40pt,
         minimum width=120pt] (enclave) {};

  \node [draw,
         align=center,
         yshift=-5pt,
         left=10pt of ec2.east] (proxy) {Proxy};

  \node [draw,
         align=center,
         left=of proxy] (baton) {Baton};

  \node [draw,
         align=center,
         fill=white,
         yshift=-5pt,
         right=10pt of enclave.west] (nitriding) {Nitriding};

  \node [draw,
         align=center,
         fill=white,
         right=of nitriding] (app) {Web srv};

  \node [xshift=15pt,
         yshift=-5pt,
         align=center] at (enclave.north west)
    {\footnotesize \color{gray} VSOCK};

  % Baton talking to the Web service.
  \draw[-latex] ([yshift=5pt]baton.east) -- ([yshift=5pt]proxy.west);
  \draw[-latex] (baton.east) -- (proxy.west);
  \draw[-latex] ([yshift=-5pt]baton.east) -- ([yshift=-5pt]proxy.west);

  \draw[-latex] ([yshift=5pt]proxy.east) -- ([yshift=5pt]nitriding.west);
  \draw[-latex] (proxy.east) -- (nitriding.west);
  \draw[-latex] ([yshift=-5pt]proxy.east) -- ([yshift=-5pt]nitriding.west);

  \draw[-latex] ([yshift=5pt]nitriding.east) -- ([yshift=5pt]app.west);
  \draw[-latex] (nitriding.east) -- (app.west);
  \draw[-latex] ([yshift=-5pt]nitriding.east) -- ([yshift=-5pt]app.west);

\end{tikzpicture}


==> sections/figures/vct.tex <==
\begin{tikzpicture}[node distance=20pt] % Reduce default distance to save space.

  \node [draw,
         label={[anchor=north]above:EC2 host},
         minimum height=90pt,
         align=center,
         minimum width=60pt] (ec2) {};

  \node [draw,
         label={[anchor=north]above:Enclave},
         right=0pt of ec2,
         fill=black!10,
         minimum height=90pt,
         minimum width=60pt] (enclave) {};

  \node [draw,
         below=0pt of enclave.south west,
         minimum width=120pt] (hypervisor) {Hypervisor};

  \node [draw,
         align=center,
         below=of ec2.north] (proxy) {Proxy};

  \node [draw,
         align=center,
         below=of proxy.south] (admin) {Admin};

  \node[draw,
        align=center,
        fill=white,
        xshift=5pt,
        right=of proxy] (nitriding) {Nitriding};

  \node[draw,
        align=center,
        fill=white,
        below=of nitriding] (app) {App};

  \node [draw,
         left=of proxy] (cloudflare) {Cloudflare};

  \node [draw,
         below=of cloudflare] (client) {Client};

  % The admin configures confidential information.
  \draw [-latex]
        (admin.north) -- (proxy.south)
        node [midway, fill=white, circle, inner sep=-2pt] {\ding{202}};
  \draw [-latex]
        ([yshift=-5pt]proxy.east) -- ([yshift=-5pt]app.west);

  % Clients talking to the application.
  \draw [-latex, densely dotted]
        (client.east) -- ([yshift=-3pt]proxy.west)
        node [midway, fill=white, circle, inner sep=-2pt] {\ding{203}};
  \draw [-latex, densely dotted]
        ([yshift=5pt]proxy.east) -- ([yshift=5pt]nitriding.west);
  \draw [-latex, densely dotted]
        (nitriding.south) -- (app.north);

  % Application talking to Cloudflare.
  \draw [-latex, densely dashed]
        (app.west) -- (proxy.east)
        node [midway, fill=white, circle, inner sep=-2pt] {\ding{204}};
  \draw [-latex, densely dashed]
        ([yshift=3pt]proxy.west) -- ([yshift=3pt]cloudflare.east);

  % Application asks for an attestation document.
  \draw [-latex, densely dashdotted]
        (app.south) -- ([xshift=32pt]hypervisor.north)
        node [midway, fill=white, circle, inner sep=-2pt] {\ding{205}};

\end{tikzpicture}

